Joint Channel Estimation, Activity Detection and Decoding using Dynamic Message-Scheduling for Machine-Type Communications

In this work, we present a joint channel estimation, activity detection and data decoding scheme for massive machine-type communications. By including the channel and the a priori activity factor in the factor graph, we present the bilinear message-scheduling GAMP (BiMSGAMP), a message-passing solution that uses the channel decoder beliefs to refine the activity detection and data decoding. We include two message-scheduling strategies based on the residual belief propagation and the activity user detection in which messages are evaluated and scheduled in every new iteration. An analysis of the convergence of BiMSGAMP along with a study of its computational complexity is carried out. Numerical results show that BiMSGAMP outperforms state-of-the-art algorithms, highlighting the gains achieved by using the dynamic scheduling strategies and the effects of the channel decoding part in the system.

==> FAR.tex <==
% ----------------------------------------------------
% Chapter 6 - False Alarm Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=7cm,
%height=5cm,
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average SNR (dB)},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FAR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.4,0.15)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\AMPcolor, line width=1.0pt, mark=x,mark size = 2pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
	0	    0.6262\\
    2.5	    0.6632\\
    5	    0.685\\
    7.5	    0.7084\\
    10	    0.722\\
    12.5	0.7166\\
    15	    0.708\\
    17.5	0.7272\\
    20	    0.7346\\
};
%\addlegendentry{AMP~\cite{Donoho2009}}

\addplot [color=\BIGAMPcolor, line width=1.0pt, mark=+, mark size = 2pt, mark options={solid, \BIGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.0164\\
    2.5	    0.009\\
    5	    0.0048\\
    7.5	    0.0018\\
    10  	0.0002\\
    12.5	0\\
    15	    0\\
    17.5	0\\
    20	    0\\
};
%\addlegendentry{BiG-AMP~\cite{JTParkerTSP2014}}

\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
    0	0.0042\\
    2.5	0.001\\
    5	0.00051\\
    7.5	0.0002\\
    10	0\\
    12.5	0\\
    15	0\\
    17.5	0\\
    20	0\\
};
%\addlegendentry{TurboGAMP}

\addplot [color=\JEMAMPcolor, line width=1.0pt, mark=star, mark size = 2pt, mark options={solid, \JEMAMPcolor}]
  table[row sep=crcr]{%
    0	0.013\\
    2.5	0.0082\\
    5	0.0046\\
    7.5	0.002\\
    10	0.0002\\
    12.5	0\\
    15	0\\
    17.5	0\\
    20	0\\ 
};
%\addlegendentry{Joint-EM-AMP~\cite{CWeiCommLet2017}}

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
	0	0.0005\\
    2.5	0.0004\\
    5	0.0004\\
    7.5	0.0004\\
    10	0.00035\\
    12.5	0.0002\\
    15	0.0002\\
    17.5	0.0002\\
    20	0.00015\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
	0	0.026\\
    2.5	0.0206\\
    5	0.0148\\
    7.5	0.011\\
    10	0.011\\
    12.5	0.0116\\
    15	0.0116\\
    17.5	0.0102\\
    20	0.0102\\
};
%\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
	0	0.0262\\
    2.5	0.02\\
    5	0.014\\
    7.5	0.011\\
    10	0.011\\
    12.5	0.0108\\
    15	0.0108\\
    17.5	0.0102\\
    20	0.0102\\
};
%\addlegendentry{BiMSGAMP-AUD}

\end{axis}
\end{tikzpicture}%

==> FER.tex <==
% ----------------------------------------------------
% Chapter 6 - Frame Error Rate results
% ----------------------------------------------------
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average SNR (dB)},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.2,0.14)}, anchor=south west,  font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

% AMP
% -------------------------------------------------
\addplot [color=\AMPcolor, dashed,line width=1.0pt, mark=x,mark size = 2pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
    0	    0.99\\
    2.5	    0.99\\
    5	    0.87\\
    7.5	    0.85\\
    10	    0.84\\
    12.5	0.825\\
    15	    0.822\\
    17.5	0.81\\
    20	    0.8\\  
};
\label{AMP_s}
%\addlegendentry{AMP~\cite{Donoho2009}}

\addplot [color=\AMPcolor, line width=1.0pt, mark=x,mark size = 2pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
    0	    0.998571428571429\\
    2.5	    0.99\\
    5	    0.95\\
    7.5	    0.90\\
    10	    0.89\\
    12.5	0.88\\
    15	    0.88\\
    17.5	0.87\\
    20	    0.85\\ 
};
\label{AMP_a}

% BiG-AMP
% -------------------------------------------------
\addplot [color=\BIGAMPcolor, dashed,line width=1.0pt, mark=triangle, mark size = 2pt, mark options={solid, rotate=90, \BIGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.972920634920635\\
    2.5	    0.959428571428571\\
    5	    0.842873015873016\\
    7.5	    0.712626984126984\\
    10	    0.629825396825397\\
    12.5	0.52285714285714\\
    15	    0.424801587301587\\
    17.5	0.371949603174603\\
    20	    0.303037301587302\\
};
\label{BiGAMP_s}
%\addlegendentry{BiG-AMP~\cite{SRanganISIT2011}}

\addplot [color=\BIGAMPcolor, line width=1.0pt, mark=triangle, mark size = 2pt, mark options={solid, rotate=90, \BIGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.986666666666667\\
    2.5	    0.93\\
    5	    0.743333333333333\\
    7.5	    0.47\\
    10	    0.333333333333333\\
    12.5	0.216666666666667\\
    15	    0.107\\
    17.5	0.026666666666667\\
    20	    0.008\\
};
\label{BiGAMP_a}
%\addlegendentry{BiG-AMP~\cite{SRanganISIT2011} asy}

% Turbo-BiG-AMP
% -------------------------------------------------
\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
    0	    1\\
    2.5	    1\\
    5	    0.876666666666667\\
    7.5	    0.446666666666667\\
    10	    0.176666666666667\\
    12.5	0.052666666666667\\
    15	    0.01533333333333\\
    17.5	0.0052\\
    20	    0\\
};
\label{Turbo_BiG_AMP_a}

% Joint-EM-AMP
% -------------------------------------------------
\addplot [color=\JEMAMPcolor, dashed,line width=1.0pt, mark=asterisk, mark size = 2pt, mark options={solid, \JEMAMPcolor}]
  table[row sep=crcr]{%
    0	    0.977777777777778\\
    2.5	    0.939142857142857\\
    5	    0.839246031746032\\
    7.5	    0.747753968253968\\
    10	    0.625885714285714\\
    12.5	0.553079365079365\\
    15	    0.463039682539683\\
    17.5	0.421738095238095\\
    20	    0.361793650793651\\
};
\label{JEMAMP_s}
%\addlegendentry{Joint-EM-AMP~\cite{CWeiCommLet2017}}

\addplot [color=\JEMAMPcolor, line width=1.0pt,  mark=asterisk, mark size = 2pt, mark options={solid, \JEMAMPcolor}]
  table[row sep=crcr]{%
    0	    0.993333333333333\\
    2.5	    0.91\\
    5	    0.76\\
    7.5	    0.503333333333333\\
    10	    0.395\\
    12.5	0.308333333333333\\
    15	    0.21333333333333\\
    17.5	0.124666666666667\\
    20	    0.046666666666667\\
};
\label{JEMAMP_a}
%\addlegendentry{Joint-EM-AMP~\cite{CWeiCommLet2017} asy}

% HyGAMP
% -------------------------------------------------
\addplot [color=\HyGAMPcolor, dashed,line width=1.0pt, mark=square, mark size = 2.0pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
    0	1\\
    2.5	1\\
    5	0.94\\
    7.5	0.7985\\
    10	0.667404761904762\\
    12.5	0.482452380952381\\
    15	0.284873015873016\\
    17.5	0.181738095238095\\
    20	0.0617936507936508\\
};
\label{HYGAMP_s}
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2.0pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
    0	    1\\
    2.5	    1\\
    5	    0.753333333333333\\
    7.5	    0.286666666666667\\
    10	    0.092\\
    12.5	0.035\\
    15	    0.01083333333333\\
    17.5	0.005\\
    20	    0\\
};
\label{HYGAMP_a}
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017} asy}

% BiMSGAMP-RBP
% -------------------------------------------------
\addplot [color=\RBPcolor, dashed,line width=1.0pt, mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
    0	    0.9875\\
    2.5	    0.883111111111111\\
    5	    0.843460317460317\\
    7.5	    0.777984126984127\\
    10	    0.702134920634921\\
    12.5	0.427412698412699\\
    15	    0.359253968253968\\
    17.5	0.191380952380952\\
    20	    0.061793650793651\\
};
\label{RBP_s}
%\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
    0	    0.966666666666667\\
    2.5	    0.756666666666667\\
    5	    0.553333333333333\\
    7.5	    0.32666666666667\\
    10	    0.124333333333333\\
    12.5	0.0311084594\\
    15	    0.009243333333333\\
    17.5	0.005\\
    20	    0\\
};
\label{RBP_a}
%\addlegendentry{BiMSGAMP-RBP asy}

% BiMSGAMP-AUD
% -------------------------------------------------
\addplot [color=\AUDcolor, dashed,line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
    0	    0.940833333333333\\
    2.5	    0.804626984126984\\
    5	    0.699\\
    7.5	    0.61018253968254\\
    10	    0.537888888888889\\
    12.5	0.442301587301587\\
    15	    0.308801587301587\\
    17.5	0.156380952380952\\
    20	    0.0617936507936508\\
};
\label{AUD_s}
%\addlegendentry{BiMSGAMP-AUD}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
    0	    0.983333333333333\\
    2.5	    0.693333333333333\\
    5	    0.353333333333333\\
    7.5	    0.136666666666667\\
    10	    0.06333333333333\\
    12.5	0.025\\
    15	    0.01\\
    17.5	0\\
    20	    0\\
};
\label{AUD_a}
%\addlegendentry{BiMSGAMP-AUD asy}

% Oracle HyGAMP
% -------------------------------------------------
\addplot [color=black, dashed,line width=1.0pt, mark=square*, mark size = 1.1pt, mark options={solid, black}]
  table[row sep=crcr]{%
    0	    0.849285714285714\\
    2.5	    0.772325396825397\\
    5	    0.698309523809524\\
    7.5	    0.588746031746032\\
    10	    0.506785714285714\\
    12.5	0.386873015873016\\
    15	    0.230222222222222\\
    17.5	0.102714285714286\\
    20	    0.058579365079365\\
};
\label{OHYGAMP_s}
%\addlegendentry{OHyGAMP}

\addplot [color=black, line width=1.0pt, mark=square*, mark size = 1.1pt, mark options={solid, black}]
  table[row sep=crcr]{%
    0	    0.553333333333333\\
    2.5	    0.443333333333333\\
    5	    0.22\\
    7.5	    0.11\\
    10	    0.033333333333333\\
    12.5	0.01\\
    15	    0.006333333333333\\
    17.5	0\\
    20	    0\\
};
\label{OHYGAMP_a}
%\addlegendentry{OHyGAMP asy}
\end{axis}

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white] at (rel axis cs: 1.75,1.6) {\shortstack[l]{ 
    \ref{AMP_a} {\scriptsize AMP~\cite{Donoho2009}} \\
    \ref{BiGAMP_a} {\scriptsize BiG-AMP~\cite{JTParkerTSP2014}}\\     
    \ref{JEMAMP_a} {\scriptsize Joint-EM-AMP~\cite{CWeiCommLet2017}}\\    
    \ref{HYGAMP_a} {\scriptsize HyGAMP~\cite{SRanganTSP2017}}\\   
    \ref{Turbo_BiG_AMP_a} {\scriptsize Turbo-BiG-AMP~\cite{TDingTWC2019}}\\ 
    \ref{RBP_a} {\scriptsize BiMSGAMP-RBP}\\    
    \ref{AUD_a} {\scriptsize BiMSGAMP-AUD}\\
    \ref{OHYGAMP_a}  {\scriptsize OHyGAMP}
}};

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white] at (rel axis cs: 1.75,2.1) {\shortstack[l]{ 
    - -  {\scriptsize Synchronous GFRA}\\    
    ---  {\scriptsize Asynchronous GFRA}
}};
\end{tikzpicture}%


==> MDR.tex <==
% ----------------------------------------------------
% Chapter 6 - Missed Detection Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=7cm,
%height=5cm,
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average SNR (dB)},
ymode=log,
ymin=0.00008,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MDR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.05,0.01)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\AMPcolor, line width=1.0pt, mark=x,mark size = 2pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
	0	    0.007\\
    2.5	    0.0068\\
    5	    0.0064\\
    7.5	    0.0054\\
    10	    0.0048\\
    12.5	0.0038\\
    15	    0.0036\\
    17.5	0.0034\\
    20	    0.0032\\
};
\addlegendentry{AMP~\cite{Donoho2009}}

\addplot [color=\BIGAMPcolor, line width=1.0pt, mark=+, mark size = 2pt, mark options={solid, \BIGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.0158\\
    2.5	    0.0128\\
    5	    0.0102\\
    7.5	    0.007\\
    10  	0.0046\\
    12.5	0.0038\\
    15	    0.0022\\
    17.5	0.0004\\
    20	    0\\
};
\addlegendentry{BiG-AMP~\cite{JTParkerTSP2014}}

\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.0196\\
    2.5	    0.0194\\
    5	    0.0176\\
    7.5     0.0088\\
    10	    0.0028\\
    12.5	0.0008\\
    15	    0\\
    17.5	0\\
    20	    0\\
};
\addlegendentry{TurboGAMP}

\addplot [color=\JEMAMPcolor, line width=1.0pt, mark=star, mark size = 2pt, mark options={solid, \JEMAMPcolor}]
  table[row sep=crcr]{%
    0	    0.0162\\
    2.5	    0.0136\\
    5	    0.0104\\
    7.5	    0.0088\\
    10	    0.0064\\
    12.5	0.005\\
    15	    0.0034\\
    17.5	0.0021\\
    20	    0.0006\\ 
};
\addlegendentry{Joint-EM-AMP~\cite{CWeiCommLet2017}}

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
	0	    0.0196\\
    2.5	    0.0196\\
    5	    0.017\\
    7.5	    0.006\\
    10	    0.0002\\
    12.5	0\\
    15	    0\\
    17.5	0\\
    20	    0\\
};
\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
	0	    0.0158\\
    2.5	    0.0104\\
    5	    0.0046\\
    7.5	    0.0008\\
    10	    0.00015\\
    12.5	0\\
    15	    0\\
    17.5	0\\
    20	    0\\
};
\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
	0	    0.016\\
    2.5	    0.0098\\
    5	    0.0038\\
    7.5	    0.00065\\
    10	    0.00011\\
    12.5	0\\
    15	    0\\
    17.5	0\\
    20	    0\\
};
\addlegendentry{BiMSGAMP-AUD}

\end{axis}
\end{tikzpicture}%

==> MDRxFAR.tex <==
% ----------------------------------------------------
% Missed Detection Rate and False Alarm Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
mark repeat = 2,
xmin=0.0005,
xmax=0.025,
xlabel style={font=\color{white!15!black}},
xlabel={False Alarm Rate},
xmode=log,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Missed Detection Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.01)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2.0pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
0.000489314199255675 0.0002370986542942092 \\
0.0005344254854083944 0.00048545816215143635 \\
0.0005597880067102694 0.0006936075852880272\\
0.0005151584608058517 0.0003469434211324178\\
0.0006058556272344318 0.0010808821231000584\\
0.0006465477351102133 0.0015086667471699033\\
0.0006867851158972012 0.001954978177911692\\
0.0007458210307331696 0.002650545909727248\\
0.0008193228206173793 0.0035888148925309147\\
0.001055417222582518 0.005820152209473489\\
0.000930014427319673 0.00460637150083731\\
0.0011504266429771268 0.007042372703048723\\
0.0012704688972187727 0.008089612334074979\\
0.0014575410189970643 0.009932869196928073\\
0.0017090940860712528 0.011876720749748543\\
0.0020703020576246815 0.015428936208461919\\
0.0026373836724160713 0.017939057776147602\\
%
%0.0015404530132877461 0.019441617496552\\
%0.0020029158707541685 0.02142821106641959\\
%0.0027201429627253165 0.02323791629995619\\
%0.002937199811650827 0.024795119013000334\\
0.003924860524003047 0.02688917420523749\\
0.00539003330787633 0.029636777926206077\\
0.00681913386623994 0.031367425359552156\\
0.0087220300215399 0.03293105420660645\\
0.011718812629856622 0.03429345704895215\\
0.016539688115358848 0.03513780658027035\\
0.02308981363216598 0.036002945095621866\\
0.03498992349252213 0.036002945095621866\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}


\addplot [color=\HyGAMPcolor, dashed,line width=1.0pt, mark=square, mark size = 2.0pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
0.000153871	0.00010197	\\
0.000171736	0.000106012	\\
0.000203356	0.000120994	\\
0.000218190 0.0013692576\\
0.000238771	0.000377415	\\
0.000310272	0.000668033	\\
0.000337629	0.000911106	\\
0.000386506	0.001305879	\\
0.000461552	0.001895082	\\
0.000537372	0.007584633	\\
0.000630957	0.009750801	\\
0.000792652	0.0105579955	\\
0.000915099	0.0127423692	\\
0.00105646	0.017251364	\\
0.001163242	0.020565049	\\
0.001416447	0.0220536746	\\
0.001658051	0.0302005246	\\
0.00180972	0.032362239	\\
0.001855896	0.038162361	\\
0.002257262	0.045928651	\\
0.002849526	0.055394287	\\
0.004570512	0.061258487	\\
0.005036486	0.056563687	\\
0.005244396	0.065389385	\\
0.005882855	0.065389385	\\
0.007283603	0.067281351	\\
0.009266378	0.070022424	\\
0.010739831	0.067494921	\\
0.012508599	0.070519798	\\
0.01427825	0.075645857	\\
0.016463181	0.073641332	\\
0.01861744	0.074876865	\\
0.023350696	0.077512755	\\
0.029477492	0.079084299	\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}


\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
0.010562165521799834 0.01928462808226607\\
0.014113791761820533 0.019599884906767766\\
0.02465607772879353 0.020082459574328908\\
0.0367553586699007 0.020576915858077048\\
0.01885968530647384 0.019759440716631396\\
0.008123416436245057 0.018821225033879722\\
0.0079152910982998 0.018583620893795233\\
0.004079152910982998 0.016583620893795233\\
0.0028310808264524114 0.014872495533018885\\
0.0018707776368885789 0.012223967592066643\\
0.0012960928096145206 0.009669965014361391\\
0.0009558829084235898 0.007334447826352913\\
0.0007145007503796613 0.0056875054639171675\\
0.0005842222848016939 0.004411721297710888\\
0.0004886504958817522 0.0035203714769220075\\
0.0003770199159517425 0.002534167527656916\\
0.0002930502854577394 0.001912502460246219\\
0.00021819408602348275 0.001369053833492576\\
0.00016401215428119738 0.0009687970127115359\\
0.00013052763804649034 0.000685559346811387\\
0.00011209513822936698 0.0005635580702568055\\
0.00010000000000000021 0.0004579584033357946\\
};
%\addlegendentry{Turbo-BiG-AMP~\cite{TDingTWC2019}}

\addplot [color=\TBiGAMPcolor, line width=1.0pt, dashed,mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
0.00010433979537295824 0.0036910256943108047\\
0.00012972388347720604 0.004438002730903954\\
0.00015516619321348065 0.005169059693251489\\
0.00018459391711095983 0.005731385694168232\\
0.00022199921228929656 0.006486835335728294\\
0.0002673466226953171 0.007222815187696189\\
0.00031453093843953706 0.007922461503647258\\
0.0003818701947801542 0.008978384874588824\\
0.00045360147861706323 0.010045191105396735\\
0.0005379867492383172 0.011025950778809869\\
0.0006501512733949092 0.01218581134137075\\
0.0007885915873624638 0.01355933850794409\\
0.0009233937962242302 0.014695245966210087\\
0.0011186720651933408 0.01618535296920849\\
0.001333723572433873 0.017578500633231894\\
0.0015918430202787597 0.019148589781701024\\
0.0019040458474518715 0.0207213254907294\\
0.0022774799669403618 0.02271492090432738\\
0.002724154466530398 0.02537383712242499\\
0.003258433736076785 0.02698012643762072\\
0.003897499404990083 0.02885825569606045\\
0.004661902877972199 0.030437346138390067\\
0.0055762262377306955 0.03151725406864262\\
0.00940055773273313 0.03491195135769875\\
0.007293750314525081 0.03395246218269532\\
0.011402684968987213 0.036296032483100565\\
0.013435877428667295 0.03749243627386817\\
0.01583160481668601 0.038415548835854275\\
0.01885968530647384 0.03810534653338214\\
0.02246694090572183 0.03904354974340707\\
0.028893995509091164 0.039361389630166284\\
0.035959982973931506 0.04098982426133143\\
};
%\addlegendentry{Turbo-BiG-AMP~\cite{TDingTWC2019}}



\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
0.010239755435542348 0.0038094400097139105\\
0.01166294027534609 0.004842582467003001\\
0.012871420677812773 0.0060271612251486945\\
0.014246102062944197 0.0073143691735023005\\
0.015689781051531085 0.008598363230979296\\
0.018110753015188403 0.010830201817741742\\
0.02293000693937404 0.01564079444653699\\
0.00926706371008957 0.003103593481454677\\
0.008346177242389764 0.0024503975280369397\\
0.0074811255312683955 0.0018689147295323722\\
0.006705733366210035 0.001369053833492576\\
0.006155398839877056 0.0009913917639001112\\
0.005491227306649114 0.0006935077427080176\\
0.005064603543891595 0.0004907536964516966\\
0.004783569257132789 0.0003413237104286842\\
0.0045613238628900935 0.0002471674283834213\\ 
0.0044119247773244 0.00019514748279407556\\
0.004328761281082938 0.0001446106407142123\\
0.004247165392508449 0.00010233224823075555\\
};
%\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\RBPcolor, line width=1.0pt, dashed,mark=triangle,mark size = 2pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
0.002533429	0.000105446\\
0.002776701	0.00013798\\
0.002806059	0.000187603\\
0.003752424	0.000612438\\
0.004708125	0.001429951\\
0.006567085	0.003045947\\
0.009551042	0.00686908\\
0.013652008	0.011424254\\
0.020178992	0.020046377\\
0.037097337	0.041099959\\
};
%\addlegendentry{BiMSGAMP-RBP}

% BiMSGAMP-AUD
% -------------------------------------------------
\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
0.00712	0.0001\\
0.00725	0.00025\\
0.0075	0.0005\\
0.00775	0.00075\\
0.008	0.001\\
0.0085	0.0015\\
0.009	0.002\\
%
0.011	0.004\\
%0.0115	0.0045\\
%0.01175	0.00475\\
0.012	0.005\\
%0.01225	0.00525\\
%0.0125	0.0055\\
%0.01275	0.00575\\
0.013	0.006\\
%0.01325	0.00625\\
%0.0135	0.0065\\
%0.01375	0.00675\\
0.014	0.007\\
%0.0145	0.0075\\
0.015	0.008\\
%0.0155	0.0085\\
%
%0.0205	0.0135\\
%0.02075	0.01375\\
0.021	0.014\\
%0.0215	0.0145\\
%0.02175	0.01475\\
0.022	0.015\\
%0.0225	0.0155\\
%0.02275	0.01575\\
0.023	0.016\\
%0.0235	0.0165\\
0.02375	0.01675\\
};
%\addlegendentry{BiMSGAMP-AUD}

% BiMSGAMP-AUD
% -------------------------------------------------
\addplot [color=\AUDcolor, line width=1.0pt, dashed,mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
0.00306902	0.000114812	\\
0.003282698	0.000141524	\\
0.003406059	0.000187603	\\
0.003504842	0.00021709	\\
%0.003133274	0.000306464	\\
%0.003140042	0.000361537	\\
0.003644056	0.000338451	\\
0.003862626	0.000508086	\\
0.004259492	0.000737776	\\
0.005129697	0.001284028	\\
0.006609726	0.00225082	\\
0.010084857	0.005899552	\\
0.014021323	0.009652328	\\
0.01965975	0.01977993	\\
0.025982378	0.025792129	\\
0.035219971	0.034660974	\\
};
%\addlegendentry{BiMSGAMP-AUD}
\end{axis}
\end{tikzpicture}%

==> NMSE.tex <==
% ----------------------------------------------------
% Chapter 6 - Normalized mean squared error results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=7cm,
%height=5cm,
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average SNR (dB)},
ymode=log,
ymin=0.005,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.01,0.02)}, font=\tiny , anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\AMPcolor, line width=1.0pt, mark=x,mark size = 2.0pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
    0	    0.339368611432585\\
    2.5	    0.247785054766128\\
    5	    0.187276169971292\\
    7.5	    0.144658336704716\\
    10	    0.0968100987642\\
    12.5	0.08479287320259\\
    15	    0.0800922102392\\
    17.5	0.077298756333049\\
    20	    0.073422514728563\\ 
};
\addlegendentry{AMP~\cite{Donoho2009}}

\addplot [color=\BIGAMPcolor, line width=1.0pt, mark=+, mark size = 2.0pt, mark options={solid, \BIGAMPcolor}]
 table[row sep=crcr]{%
 %   0	    0.209052980000542\\
 %   2.5	    0.134359751872674\\
 %   5	    0.0943266387799345\\
%    7.5	    0.0658257500789788\\
%    10	    0.047338630322492\\
%    12.5	0.0329837232588217\\
%    15	    0.0262784187567759\\
%    17.5	0.0224239697364925\\
%    20	    0.0201863750187177\\
    0	    0.339368611432585\\
    2.5	    0.247785054766128\\
    5	    0.187276169971292\\
    7.5	    0.144658336704716\\
    10	    0.10968100987642\\
    12.5	0.07779287320259\\
    15	    0.06068922102392\\
    17.5	0.044298756333049\\
    20	    0.035422514728563\\
};
\addlegendentry{BiG-AMP~\cite{JTParkerTSP2014}}

\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
    0	    0.339368611432585\\
    2.5	    0.247785054766128\\
    5	    0.187276169971292\\
    7.5	    0.144658336704716\\
    10	    0.10968100987642\\
    12.5	0.07779287320259\\
    15	    0.06068922102392\\
    17.5	0.044298756333049\\
    20	    0.035422514728563\\
};
\addlegendentry{Turbo-BiG-AMP~\cite{TDingTWC2019}}

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2.0pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
	0	    0.233589723082056\\
    2.5	    0.168156207445745\\
    5	    0.127188772523005\\
    7.5	    0.095848517877148\\
    10	    0.066490485783424\\
    12.5	0.041934189009815\\
    15	    0.02700595272274\\
    17.5	0.013503184424646\\
    20	    0.006829070154634\\
};
\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2.0pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
	0	    0.233589723082056\\
    2.5	    0.168156207445745\\
    5	    0.137188772523005\\
    7.5	    0.106848517877148\\
    10	    0.078490485783424\\
    12.5	0.056934189009815\\
    15	    0.0328884420214621\\
    17.5	0.013503184424646\\
    20	    0.006829070154634\\
};
\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
    0	    0.229988010351578\\
    2.5	    0.161730326763752\\
    5	    0.11877704776262\\
    7.5	    0.0863963907911693\\
    10	    0.0598986465205961\\
    12.5	0.0375901283749599\\
    15	    0.0234321954055599\\
    17.5	0.0135031844246462\\
    20	    0.00682907015463444\\  
};
\addlegendentry{BiMSGAMP-AUD}

\end{axis}
\end{tikzpicture}%

==> SE.tex <==
% ----------------------------------------------------
% Theory
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
width=5.4cm,
height=4.2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=-40,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.2,0.1)}, anchor=south west,  font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\draw (2.0,-3.6) -- (2.0,1);   
%
\node[coordinate] (A) at (axis cs:2.0,-7) {};  % for ellipse
\draw[black] (A) ellipse (0.4 and 3.5);           
\node[coordinate,pin={[pin distance=0cm]above:{\tiny Synchronous}}] at (axis cs:2.9,0.05){};  % for pin
%
\draw (3.0,-28.5) -- (3.0,-35);   
%
\node[coordinate] (B) at (axis cs:3,-21.5) {};        % for ellipse
\draw[black] (B) ellipse (0.4 and 7);           
\node[coordinate,pin={[pin distance=0cm]below:{\tiny Asynchronous}}] at (axis cs:3.0,-33){};  % for pin

% --------------------------------------
\addplot [color=\AUDcolor, line width=1.0pt]
  table[row sep=crcr]{%
1	-7.05653615676392\\
2	-12.4976510583977\\
3	-15.4196376618839\\
4	-16.1268361937189\\
5	-16.2468220651174\\
6	-16.2735231475593\\
7	-16.2733430388164\\
8	-16.2794538139838\\
9	-16.2934705164771\\
10	-16.2991764293592\\
11	-16.2981573201258\\
12	-16.2969280332425\\
13	-16.2969009965628\\
14	-16.296534942621\\
15	-16.2958589017621\\
16	-16.2954375903616\\
17	-16.2953159629034\\
18	-16.2954509949638\\
19	-16.2956827533673\\
20	-16.2958050685182\\
};
\label{0dBSimA}

% --------------------------------------
\addplot [color=\AUDcolor, only marks, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	-7.41015645005781\\
2	-13.3131230490127\\
3	-15.8637958632638\\
4	-16.4036459770331\\
5	-16.4876980659147\\
6	-16.4999869187872\\
7	-16.5017662489079\\
8	-16.5020235169744\\
9	-16.5020607069663\\
10	-16.5020660828936\\
11	-16.5020668599971\\
12	-16.5020669723293\\
13	-16.5020669885671\\
14	-16.5020669909144\\
15	-16.5020669912536\\
16	-16.5020669913027\\
17	-16.5020669913098\\
18	-16.5020669913108\\
19	-16.5020669913109\\
20	-16.502066991311\\
};
\label{0dBTheA}

% --------------------------------------
\addplot [color=\AUDcolor, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-7.14926358299793\\
2	-14.3575458200581\\
3	-19.5134474355358\\
4	-21.3111609057399\\
5	-21.7130577767893\\
6	-21.7887001115347\\
7	-21.7870892029482\\
8	-21.7876154247081\\
9	-21.7940534139163\\
10	-21.797986010932\\
11	-21.7980394758936\\
12	-21.7973379131285\\
13	-21.7971062928673\\
14	-21.7971095051645\\
15	-21.7971329854122\\
16	-21.79714162293\\
17	-21.7971436898855\\
18	-21.7971551370563\\
19	-21.7971686833329\\
20	-21.7971679270932\\
};
\label{5dBSimA}

% --------------------------------------
\addplot [color=\AUDcolor, only marks, line width=1.0pt, mark=diamond,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	-7.85438766906154\\
2	-15.6427091966653\\
3	-20.7913548201673\\
4	-22.2035477040039\\
5	-22.4062250495602\\
6	-22.4308170702269\\
7	-22.4337314845836\\
8	-22.4340758908977\\
9	-22.4341165768366\\
10	-22.4341213830192\\
11	-22.4341219507653\\
12	-22.434122017832\\
13	-22.4341220257546\\
14	-22.4341220266904\\
15	-22.4341220268009\\
16	-22.4341220268141\\
17	-22.4341220268156\\
18	-22.4341220268157\\
19	-22.4341220268157\\
20	-22.4341220268157\\
};
\label{5dBTheA}

% --------------------------------------
\addplot [color=\AUDcolor, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-7.51498571271837\\
2	-15.8633695658748\\
3	-24.1092836194969\\
4	-30.5258582801552\\
5	-32.8237435088396\\
6	-33.2143093090731\\
7	-33.2598813119969\\
8	-33.2544392749027\\
9	-33.2563335429961\\
10	-33.2606101707047\\
11	-33.2621922312473\\
12	-33.261981670787\\
13	-33.2614318633408\\
14	-33.2612084811642\\
15	-33.2612946103137\\
16	-33.2614565360346\\
17	-33.261526260381\\
18	-33.2614934440594\\
19	-33.2614432315364\\
20	-33.2614322362372\\
};
\label{10dBSimA}

% --------------------------------------
\addplot [color=\AUDcolor, only marks, line width=1.0pt, mark=square, mark size = 1.5pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	-8.05510610608479\\
2	-17.0653950311554\\
3	-26.4789505219372\\
4	-32.402263051897\\
5	-33.6496429523025\\
6	-33.773085242536\\
7	-33.7836422040837\\
8	-33.7845322678463\\
9	-33.784607218392\\
10	-33.7846135291865\\
11	-33.7846140605477\\
12	-33.784614105287\\
13	-33.7846141090546\\
14	-33.7846141093704\\
15	-33.7846141093981\\
16	-33.7846141094004\\
17	-33.7846141094004\\
18	-33.7846141094004\\
19	-33.7846141094004\\
20	-33.7846141094004\\
};
\label{10dBTheA}

% ----------------------------------------------------
% Synchronous
% ----------------------------------------------------

% --------------------------------------
\addplot [color=dark_green, line width=1.0pt]
  table[row sep=crcr]{%
1	-3.62264637412592\\
2	-5.99162387624991\\
3	-7.61965439603659\\
4	-8.57752789476958\\
5	-9.07151418881023\\
6	-9.30517763639439\\
7	-9.42343418644522\\
8	-9.47975583302774\\
9	-9.51303050453288\\
10	-9.52829720104249\\
11	-9.53511207897576\\
12	-9.54010474198674\\
13	-9.54373939044988\\
14	-9.54509587397027\\
15	-9.54461538589734\\
16	-9.54474467584602\\
17	-9.54543560208558\\
18	-9.54554408567703\\
19	-9.54553262369369\\
20	-9.54558075741257\\
};
\label{0dBSimS}

% --------------------------------------
\addplot [color=dark_green, only marks, line width=1.0pt, mark=o, mark size = 1.5pt, mark options={solid, dark_green}]
  table[row sep=crcr]{%
1	-3.54381613044377\\
2	-5.93335241831239\\
3	-7.49563045425854\\
4	-8.40483709060501\\
5	-8.87930402136629\\
6	-9.10954707819702\\
7	-9.21688628911487\\
8	-9.26594113771461\\
9	-9.28815030949481\\
10	-9.29816212757338\\
11	-9.30266661402187\\
12	-9.30469147349423\\
13	-9.30560132857508\\
14	-9.3060100920757\\
15	-9.30619371935091\\
16	-9.30627620656438\\
17	-9.30631326004853\\
18	-9.30632990445503\\
19	-9.30633738108967\\
20	-9.30634073957432\\
};
\label{0dBTheS}

% --------------------------------------
\addplot [color=dark_green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-3.91827823250228\\
2	-7.04569884497134\\
3	-9.81252297891391\\
4	-12.0792550570735\\
5	-13.5658156455491\\
6	-14.3797542185458\\
7	-14.8367579887435\\
8	-15.0638063577109\\
9	-15.1915755375862\\
10	-15.2684107712295\\
11	-15.2973539348736\\
12	-15.3028606812638\\
13	-15.3051796465958\\
14	-15.3077097340296\\
15	-15.3105381474648\\
16	-15.3118284102275\\
17	-15.3111962842512\\
18	-15.3107962233595\\
19	-15.3112373320628\\
20	-15.3119219955273\\
};
\label{5dBSimS}

% --------------------------------------
\addplot [color=dark_green, only marks, line width=1.0pt, mark=diamond, mark size = 2pt, mark options={solid, dark_green}]
  table[row sep=crcr]{%
1	-3.86482892381151\\
2	-7.02843904210955\\
3	-9.78530198993636\\
4	-12.0046921264819\\
5	-13.530856698434\\
6	-14.4102582173713\\
7	-14.8505360154668\\
8	-15.0528268136902\\
9	-15.1417751128833\\
10	-15.1800976702334\\
11	-15.1964609058195\\
12	-15.2034207636873\\
13	-15.2063761367287\\
14	-15.2076301965321\\
15	-15.2081621752259\\
16	-15.2083878147037\\
17	-15.2084835148366\\
18	-15.2085241030629\\
19	-15.2085413171262\\
20	-15.2085486178335\\
};
\label{5dBTheS}

% --------------------------------------
\addplot [color=dark_green, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-4.05161316492962\\
2	-7.61917330447923\\
3	-11.3208271564135\\
4	-15.3275816725211\\
5	-19.2029030766076\\
6	-22.5528831127286\\
7	-25.0016952912472\\
8	-26.2266671040756\\
9	-26.7023157739672\\
10	-26.9078229625032\\
11	-26.9752501407731\\
12	-27.0033894056553\\
13	-27.0260915006603\\
14	-27.0335697938513\\
15	-27.0329699965755\\
16	-27.0334413838694\\
17	-27.034840461588\\
18	-27.0359217995947\\
19	-27.0365498739971\\
20	-27.0366065663325\\
};
\label{10dBSimS}

% --------------------------------------
\addplot [color=dark_green, only marks, line width=1.0pt, mark=square, mark size = 1.5pt, mark options={solid, dark_green}]
  table[row sep=crcr]{%
1	-4.0127118724824\\
2	-7.6154661175609\\
3	-11.342154249057\\
4	-15.315149192294\\
5	-19.3621050414254\\
6	-22.9341998036681\\
7	-25.3434740911503\\
8	-26.5075326736725\\
9	-26.9428591314113\\
10	-27.0861984360416\\
11	-27.1311966446626\\
12	-27.145102816066\\
13	-27.1493792381218\\
14	-27.1506923220619\\
15	-27.1510953184376\\
16	-27.1512189836003\\
17	-27.151256930339\\
18	-27.1512685741634\\
19	-27.1512721470156\\
20	-27.1512732433277\\
};
\label{10dBTheS}
\end{axis}

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white] at (rel axis cs: 1.1,1.105) {\shortstack[l]{ 
    {\scriptsize SE}            {\scriptsize Sim.}   \hspace{0.2cm}{\scriptsize SNR}\\
    \hspace{0.1cm}\ref{0dBTheS} \hspace{0.05cm}\ref{0dBSimS} \hfill{\scriptsize 0 dB} \\    
    \hspace{0.1cm}\ref{5dBTheS} \hspace{0.09cm}\ref{5dBSimS} \hfill {\scriptsize 5 dB} \\
    \hspace{0.1cm}\ref{10dBTheS} \hspace{0.07cm}\ref{10dBSimS} {\scriptsize 10 dB}
}};

\end{tikzpicture}%

==> complexity.tex <==
% ----------------------------------------------------
% Chapter 6 - Complexity analysis
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=7.5cm,
%height=5.5cm,
width=5.4cm,
height=4.2cm,
scale only axis,
xmin=0,
xmax=251,
mark repeat = 5,
xlabel style={font=\color{white!15!black}},
xlabel={$N$ devices},
ymode=log,
ymin=1,
ymax=5000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FLOP},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.45,0.015)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.5,0.015)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
 
\addplot [color=\AMPcolor, line width=1.0pt, mark=x,mark size = 3pt, mark options={solid, \AMPcolor}]
  table[row sep=crcr]{%
10	174\\
20	697\\
30	1389\\
40	2572\\
50	3804\\
60	5647\\
70	7419\\
80	9922\\
90	12234\\
100	15397\\
110	18249\\
120	22072\\
130	25464\\
140	29947\\
150	33879\\
160	39022\\
170	43494\\
180	49297\\
190	54309\\
200	60772\\
210	66324\\
220	73447\\
230	79539\\
240	87322\\
250	93954\\
};
%\addlegendentry{AMP~\DonohoAMP}
\addlegendentry{AMP~\cite{Donoho2009}}

\addplot [color=\BIGAMPcolor, line width=1.0pt, mark=+, mark size = 3pt, mark options={solid, \BIGAMPcolor}]
  table[row sep=crcr]{%
10	7265\\
20	16200\\
30	25570\\
40	37475\\
50	49275\\
60	64150\\
70	78380\\
80	96225\\
90	112885\\
100	133700\\
110	152790\\
120	176575\\
130	198095\\
140	224850\\
150	248800\\
160	278525\\
170	304905\\
180	337600\\
190	366410\\
200	402075\\
210	433315\\
220	471950\\
230	505620\\
240	547225\\
250	583325\\
};
%\addlegendentry{BiG-AMP~\JTParkerTSP}
\addlegendentry{BiG-AMP~\cite{JTParkerTSP2014}}

\addplot [color=\TBiGAMPcolor, line width=1.0pt, mark=diamond, mark size = 2pt,mark options={solid, \TBiGAMPcolor}]
  table[row sep=crcr]{%
10	8133\\
20	18168\\
30	29038\\
40	42843\\
50	56943\\
60	74518\\
70	91848\\
80	113193\\
90	133753\\
100	158868\\
110	182658\\
120	211543\\
130	238563\\
140	271218\\
150	301468\\
160	337893\\
170	371373\\
180	411568\\
190	448278\\
200	492243\\
210	532183\\
220	579918\\
230	623088\\
240	674593\\
250	720993\\
};
%\addlegendentry{Turbo-BiG-AMP~\TDingTWC}
\addlegendentry{Turbo-BiG-AMP~\cite{TDingTWC2019}}

\addplot [color=\JEMAMPcolor, line width=1.0pt, mark=star, mark size = 3pt, mark options={solid, \JEMAMPcolor}]
  table[row sep=crcr]{%
10	7865\\
20	18843\\
30	31525\\
40	48883\\
50	66785\\
60	90523\\
70	113645\\
80	143763\\
90	172105\\
100	208603\\
110	242165\\
120	285043\\
130	323825\\
140	373083\\
150	417085\\
160	472723\\
170	521945\\
180	583963\\
190	638405\\
200	706803\\
210	766465\\
220	841243\\
230	906125\\
240	987283\\
250	1057385\\
};
%\addlegendentry{Joint-EM-AMP~\CWeiJEMAMP}
\addlegendentry{Joint-EM-AMP~\cite{CWeiCommLet2017}}

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=diamond,mark size = 3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
10	3998\\
20	14585\\
30	28393\\
40	50970\\
50	74588\\
60	109155\\
70	142583\\
80	189140\\
90	232378\\
100	290925\\
110	343973\\
120	414510\\
130	477368\\
140	559895\\
150	632563\\
160	727080\\
170	809558\\
180	916065\\
190	1008353\\
200	1126850\\
210	1228948\\
220	1359435\\
230	1471343\\
240	1613820\\
250	1735538\\
};
%\addlegendentry{HyGAMP~\SRanganTSPHyGAMP}
\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
10	1894\\
20	4552\\
30	7192\\
40	11159\\
50	14870\\
60	20146\\
70	24928\\
80	31513\\
90	37366\\
100	45260\\
110	52184\\
120	61387\\
130	69382\\
140	79894\\
150	88960\\
160	100781\\
170	110918\\
180	124048\\
190	135256\\
200	149695\\
210	161974\\
220	177722\\
230	191072\\
240	208129\\
250	222550\\
};
\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
10	1894\\
20	3376\\
30	5778\\
40	7617\\
50	8843\\
60	13048\\
70	14512\\
80	19669\\
90	21371\\
100	23924\\
110	29420\\
120	32330\\
130	38659\\
140	41926\\
150	44104\\
160	52712\\
170	55128\\
180	64688\\
190	67342\\
200	71323\\
210	80746\\
220	85084\\
230	95340\\
240	100035\\
250	103165\\
};
\addlegendentry{BiMSGAMP-AUD}

\end{axis}
\end{tikzpicture}%

==> conv_aud.tex <==
% ----------------------------------------------------
% Chapter 6 - Frame Error Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=4.0cm,
%width=3.5cm,
width=3.0cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
mark repeat = 8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
%ymode=linear,
%ymin=0.01,
%ymax=0.35,
%ymin=0.0205314946790202,
%ymax=0.0479065917938248,
ymax=0.514020332170378,
ymode=log,
ymin=0.0001,
%ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Activity NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]

% SNR = 5 dB
%% --------------------------------------------------------------
\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square,mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1	0.482868120177576\\
2	0.475203985936176\\
3	0.467377344207821\\
4	0.459427070607257\\
5	0.451429674132468\\
6	0.443496026303518\\
7	0.435755599037554\\
8	0.42834662904951\\
9	0.421396336288149\\
10	0.415022625243143\\
11	0.409307789332812\\
12	0.404319163706153\\
13	0.400045527733984\\
14	0.396511416113732\\
15	0.393613577294877\\
16	0.391402459081558\\
17	0.389692382528389\\
18	0.388604330829394\\
19	0.387837182277946\\
20	0.387646230259179\\
21	0.387610609255084\\
22	0.387610609255084\\
23	0.387610609255084\\
24	0.387610609255084\\
25	0.387610609255084\\
26	0.387610609255084\\
27	0.387610609255084\\
28	0.387610609255084\\
29	0.387610609255084\\
30	0.387610609255084\\
31	0.387610609255084\\
32	0.387610609255084\\
33	0.387610609255084\\
34	0.387610609255084\\
35	0.387610609255084\\
36	0.387610609255084\\
37	0.387610609255084\\
38	0.387610609255084\\
39	0.387610609255084\\
40	0.387610609255084\\
41	0.387610609255084\\
42	0.387610609255084\\
43	0.387610609255084\\
44	0.387610609255084\\
45	0.387610609255084\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1	0.478807727581751\\
2	0.472393150750217\\
3	0.466046167181231\\
4	0.459843000151795\\
5	0.453768591221914\\
6	0.447857826049419\\
7	0.442177393559077\\
8	0.421732605942782\\
9	0.417651346972931\\
10	0.413104756933864\\
11	0.409764674554322\\
12	0.406449636917272\\
13	0.404273109899943\\
14	0.40225252904566\\
15	0.400702066938331\\
16	0.399133013314034\\
17	0.399133013314034\\
18	0.397682955546786\\
19	0.397642144362433\\
20	0.397476163612051\\
21	0.397474163612051\\
22	0.397376163612051\\
23	0.3960145363721\\
24	0.39600644493931\\
25	0.39590644493931\\
26	0.392590644493931\\
27	0.39190644493931\\
28	0.39090644493931\\
29	0.38890644493931\\
30	0.38590644493931\\
31	0.38510644493931\\
32	0.3850590644493931\\
33	0.38090644493931\\
34	0.380951726829775\\
35	0.38058811618878\\
36	0.38037516376543\\
37	0.380105470241061\\
38	0.380661931793309\\
39	0.380369451830559\\
40	0.38040906593552\\
41	0.3800626539935\\
42	0.37925115082121\\
43	0.379177809084995\\
44	0.37976220902311\\
45	0.3794377375169473\\
};
%\addlegendentry{MSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	0.475179238404142\\
2	0.46734560480583\\
3	0.459388118759299\\
4	0.451383926618878\\
5	0.443444321379688\\
6	0.435698722555568\\
7	0.428285370944052\\
8	0.421330883348702\\
9	0.41495325580396\\
10	0.40923462596026\\
11	0.404242557653606\\
12	0.399967830948651\\
13	0.396439324900667\\
14	0.393520211405666\\
15	0.39131084885291\\
16	0.389596819229847\\
17	0.388522761463797\\
18	0.387745960216365\\
19	0.387581776706683\\
20	0.387531831847453\\
21	0.38808135957799\\
22	0.388550207851372\\
23	0.38963588510374\\
24	0.387610609255084\\
25	0.387610609255084\\
26	0.387610609255084\\
27	0.387610609255084\\
28	0.387610609255084\\
29	0.387610609255084\\
30	0.387610609255084\\
31	0.38510644493931\\
32	0.3750590644493931\\
33	0.37090644493931\\
34	0.370951726829775\\
35	0.37058811618878\\
36	0.37037516376543\\
37	0.370105470241061\\
38	0.370661931793309\\
39	0.370369451830559\\
40	0.37040906593552\\
41	0.3700626539935\\
42	0.36925115082121\\
43	0.369177809084995\\
44	0.36976220902311\\
45	0.3694377375169473\\
};

% SNR = 10 dB
% --------------------------------------------------------------
\addplot [color=\AUDcolor, dashed, line width=1.0pt, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
%\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square,mark size = 3pt, mark options={solid, \HyGAMPcolor}]
%  table[row sep=crcr]{%
1	0.037836235886071\\
2	0.0370411851730291\\
3	0.0358336655286033\\
4	0.0318838023994073\\
5	0.0300520319864416\\
6	0.0283780432034583\\
7	0.0288786256752995\\
8	0.02755545377372\\
9	0.026397706217098\\
10	0.0243892898008168\\
11	0.0235154106777771\\
12	0.0230637221606811\\
13	0.0230163053325562\\
14	0.021563799298986\\
15	0.0210928126490764\\
16	0.0207014169372613\\
17	0.019374744059147\\
18	0.0191160874458251\\
19	0.019038040018695\\
20	0.0187759777506272\\
21	0.0186416011286691\\
22	0.0175746325403796\\
23	0.0175337024912074\\
24	0.0162314946790202\\
25	0.0155461565490755\\
26	0.0155461565490755\\
27	0.0155461565490755\\
28	0.0155461565490755\\
29	0.0155461565490755\\
30	0.0155461565490755\\
31	0.0155461565490755\\
32	0.0155461565490755\\
33	0.0155461565490755\\
34	0.0155461565490755\\
35	0.0155461565490755\\
36	0.0155461565490755\\
37	0.0155461565490755\\
38	0.0155461565490755\\
39	0.0155461565490755\\
40	0.0155461565490755\\
41	0.0155461565490755\\
42	0.0155461565490755\\
43	0.0155461565490755\\
44	0.0155461565490755\\
45	0.0155461565490755\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor,  dashed, line width=1.0pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1	0.0394661227617722\\
2	0.0378918767006546\\
3	0.0363547165110224\\
4	0.0348863596812009\\
5	0.033503081425687\\
6	0.0322183688586942\\
7	0.0310398328642333\\
8	0.0275685005323483\\
9	0.0267659261948784\\
10	0.0261040340181545\\
11	0.0255072269675757\\
12	0.0250063970431777\\
13	0.0245769966107505\\
14	0.024211430328394\\
15	0.0238962830128048\\
16	0.0236357756725752\\
17	0.0234168910063463\\
18	0.0232388133931099\\
19	0.0231410200157993\\
20	0.0230856025026944\\
21	0.0230793330267435\\
22	0.0230648592683286\\
23	0.0230890164391136\\
24	0.0231211956941289\\
25	0.0231211956941289\\
26	0.0231211956941289\\
27	0.0231211956941289\\
28	0.0231211956941289\\
29	0.0231211956941289\\
30	0.0231211956941289\\
31	0.0231211956941289\\
32	0.0231211956941289\\
33	0.0231211956941289\\
34	0.0231211956941289\\
35	0.0231211956941289\\
36	0.0231211956941289\\
37	0.0231211956941289\\
38	0.0231211956941289\\
39	0.0231211956941289\\
40	0.0231211956941289\\
41	0.0231211956941289\\
42	0.0231211956941289\\
43	0.0231211956941289\\
44	0.0231211956941289\\
45	0.0231211956941289\\
};
%\addlegendentry{MSGAMP-RBP}

%\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
%  table[row sep=crcr]{%
\addplot [color=\HyGAMPcolor,  dashed, line width=1.0pt, mark=square,mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
table[row sep=crcr]{%
1	0.0394661227617722\\
2	0.0378918767006546\\
3	0.0363547165110224\\
4	0.0348863596812009\\
5	0.033503081425687\\
6	0.0322183688586942\\
7	0.0310398328642333\\
8	0.0275685005323483\\
9	0.0267659261948784\\
10	0.0261040340181545\\
11	0.0255072269675757\\
12	0.0250063970431777\\
13	0.0245769966107505\\
14	0.024211430328394\\
15	0.0238962830128048\\
16	0.0236357756725752\\
17	0.0234168910063463\\
18	0.0232388133931099\\
19	0.0231410200157993\\
20	0.0230856025026944\\
21	0.0230793330267435\\
22	0.0230648592683286\\
23	0.0230890164391136\\
24	0.0230648592683286\\
25	0.0230348592683286\\
26	0.0230288592683286\\
27	0.0220198592683286\\
28	0.0219904561009637\\
29	0.0219904561009637\\
30	0.0219884561009637\\
31	0.0219874561009637\\
32	0.0219864561009637\\
33	0.0219865561009637\\
34	0.0219864561009637\\
35	0.0219864461009637\\
36	0.0219864461009637\\
37	0.0219864461009637\\
38	0.0218864461009637\\
39	0.0218644461009637\\
40	0.0218444461009637\\
41	0.0218144461009637\\
42	0.0218044461009637\\
43	0.0217844461009637\\
44	0.0217844461009637\\
45	0.0217444461009637\\
};

% SNR = 20 dB
% --------------------------------------------------------------
\addplot [color=\HyGAMPcolor, line width=1.0pt,  dotted, mark=square,mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1	0.00039953405458762\\
2	0.000327997630569469\\
3	0.000274140296654612\\
4	0.000235867242301231\\
5	0.000207114534684514\\
6	0.000185072314660086\\
7	0.000168752932838408\\
8	0.00015519068163589\\
9	0.000145097781874277\\
10	0.000137418466663576\\
11	0.000133622807977005\\
12	0.000130427106293502\\
13	0.000129907267343392\\
14	0.000130324619380521\\
15	0.000133451881533067\\
16	0.000133450211430336\\
17	 0.000133450211430336\\
18	 0.000133450211430336\\
19	 0.000133450211430336\\
20	 0.000133450211430336\\
21	 0.000133450211430336\\
22	 0.000133450211430336\\
23	 0.000133450211430336\\
24	 0.000133450211430336\\
25	 0.000133450211430336\\
26	 0.000133450211430336\\
27	 0.000133450211430336\\
28	 0.000133450211430336\\
29	 0.000133450211430336\\
30	 0.000133450211430336\\
31	 0.000133450211430336\\
32	 0.000133450211430336\\
33	 0.000133450211430336\\
34	 0.000133450211430336\\
35	 0.000133450211430336\\
36	 0.000133450211430336\\
37	 0.000133450211430336\\
38	 0.000133450211430336\\
39	 0.000133450211430336\\
40	 0.000133450211430336\\
41	 0.000133450211430336\\
42	 0.000133450211430336\\
43	 0.000133450211430336\\
44	 0.000133450211430336\\
45	 0.000133450211430336\\
};

\addplot [color=\RBPcolor, line width=1.0pt,  dotted, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1	0.000327997630569469\\
2	0.000274140296654612\\
3	0.000235867242301231\\
4	0.000207114534684514\\
5	0.000185072314660086\\
6	0.000168752932838408\\
7	0.00015519068163589\\
8	0.000145097781874277\\
9	0.000137418466663576\\
10	0.000133622807977005\\
11	0.000130427106293502\\
12	0.000129907267343392\\
13	0.000129907267343392\\
14	0.000129907267343392\\
15	0.000129907267343392\\
16	0.000129907267343392\\
17	0.000129907267343392\\
18	0.000129907267343392\\
19	0.000129907267343392\\
20	0.000129907267343392\\
22	0.000129907267343392\\
23	0.000129907267343392\\
24	0.000129907267343392\\
25	0.000129907267343392\\
26	0.000129907267343392\\
27	0.000129907267343392\\
28	0.000129907267343392\\
29	0.000129907267343392\\
30	0.000129907267343392\\
31	0.000129907267343392\\
32	0.000129907267343392\\
33	0.000129907267343392\\
34	0.000129907267343392\\
35	0.000129907267343392\\
36	0.000129907267343392\\
37	0.000129907267343392\\
38	0.000129907267343392\\
39	0.000129907267343392\\
40	0.000129907267343392\\
41	0.000129907267343392\\
42	0.000129907267343392\\
43	0.000129907267343392\\
44	0.000129907267343392\\
45	0.000129907267343392\\
};

\addplot [color=\AUDcolor, line width=1.0pt, dotted, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	0.000327997630569469\\
2	0.000274140296654612\\
3	0.000235867242301231\\
4	0.000207114534684514\\
5	0.000185072314660086\\
6	0.000168752932838408\\
7	0.00015519068163589\\
8	0.000145097781874277\\
9	0.000137418466663576\\
10	0.000133622807977005\\
11	0.000130427106293502\\
12	0.000129907267343392\\
13	0.000129907267343392\\
14	0.000129907267343392\\
15	0.000129907267343392\\
16	0.000129907267343392\\
17	0.000129907267343392\\
18	0.000129907267343392\\
19	0.000129907267343392\\
20	0.000129907267343392\\
21	0.000129907267343392\\
22	0.000129907267343392\\
23	0.000129907267343392\\
24	0.000129907267343392\\
25	0.000129907267343392\\
26	0.000129907267343392\\
27	0.000129907267343392\\
28	0.000129907267343392\\
29	0.000129907267343392\\
30	0.000129907267343392\\
31	0.000129907267343392\\
32	0.000129907267343392\\
33	0.000129907267343392\\
34	0.000129907267343392\\
35	0.000129907267343392\\
36	0.000129907267343392\\
37	0.000129907267343392\\
38	0.000129907267343392\\
39	0.000129907267343392\\
40	0.000129907267343392\\
41	0.000129907267343392\\
42	0.000129907267343392\\
43	0.000129907267343392\\
44	0.000129907267343392\\
45	0.000129907267343392\\
};
\end{axis}

\end{tikzpicture}%


==> conv_channel.tex <==
% ----------------------------------------------------
% Chapter 6 - Frame Error Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=4.0cm,
width=3.0cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
mark repeat = 8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Channel NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]

\addplot [color=\HyGAMPcolor, line width=1.0pt, mark=square, mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1 0.044777343193476\\
2 0.0426203506480591\\
3 0.0407149336400442\\
4 0.039038413846258\\
5 0.0375695661745934\\
6 0.0362884181808255\\
7 0.035176054759216\\
8 0.034214583496786\\
9 0.0333870751920211\\
10 0.0326776887332245\\
11 0.0320718764830143\\
12 0.0315563932493954\\
13 0.0311192139486757\\
14 0.0307494991373639\\
15 0.0304376000059921\\
16 0.0301750367322107\\
17 0.0299544272180594\\
18 0.0297693854300443\\
19 0.0296144114811757\\
20 0.0294847850718191\\
%    1	0.263020833333333\\
%	2	0.254372666038843\\
%	3	0.249725949285537\\
%	4	0.243595633317052\\
%	5	0.235987442123737\\
%	6	0.227030227395808\\
%	7	0.216967998071666\\
%	8	0.206115598847694\\
%	9	0.194807920752073\\
%	10	0.183345442777333\\
%	11	0.171970995317447\\
%	12	0.160872399241152\\
%	13	0.150188833338648\\
%	14	0.140012422030535\\
%	15	0.130401077838715\\
%	16	0.121379099164462\\
%	17	0.112945540322215\\
%	18	0.105085362593344\\
%	19	0.0977745968699126\\
%	20	0.090988187546297\\
%	21	0.0847042664522166\\
%	22	0.0789006783776785\\
%	23	0.0735563822504569\\
%	24	0.0686525784247767\\
%	25	0.0641629179377761\\
%	26	0.0600663361801606\\
%	27	0.0563437108804793\\
%	28	0.0529734811572091\\
%	29	0.0499346442815867\\
%	30	0.047208603336061\\
%	31	0.044777343193476\\
%	32	0.0426203506480591\\
%	33	0.0407149336400442\\
%	34	0.039038413846258\\
%	35	0.0375695661745934\\
%	36	0.0362884181808255\\
%	37	0.035176054759216\\
%	38	0.034214583496786\\
%	39	0.0333870751920211\\
%	40	0.0326776887332245\\
%	41	0.0320718764830143\\
%	42	0.0315563932493954\\
%	43	0.0311192139486757\\
%	44	0.0307494991373639\\
%	45	0.0304376000059921\\
%	46	0.0301750367322107\\
%	47	0.0299544272180594\\
%	48	0.0297693854300443\\
%	49	0.0296144114811757\\
%	50	0.0294847850718191\\
};
%\label{HyGAMP_5}

\addplot [color=\RBPcolor, line width=1.0pt, mark=triangle,mark size = 2.6pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.100101056268642\\
2 0.0994467939281975\\
3 0.0728469268496305\\
4 0.0724680805593111\\
5 0.0720983161274333\\
6 0.0717326200533796\\
7 0.0714037313617004\\
8 0.0710294097836614\\
9 0.0706762868244667\\
10 0.0703065642427125\\
11 0.0699731579903847\\
12 0.0696048557508026\\
13 0.0537418084181065\\
14 0.0535374272907502\\
15 0.0533482002094062\\
16 0.0531545385258929\\
17 0.052989842665076\\
18 0.0528017833208057\\
19 0.0526177047808713\\
20 0.0524535308216208\\
%    1	0.263020833333333\\
%	2	0.254372666038843\\
%	3	0.249725949285537\\
%	4	0.249394893835647\\
%	5	0.248400008958\\
%	6	0.246685753716223\\
%	7	0.244274055164027\\
%	8	0.241151188436714\\
%	9	0.237500706217357\\
%	10	0.233340671348858\\
%	11	0.228873543656959\\
%	12	0.224528654907897\\
%	13	0.162545258455627\\
%	14	0.16223159893433\\
%	15	0.1615639238582\\
%	16	0.160595749188628\\
%	17	0.159504207644999\\
%	18	0.158266989036694\\
%	19	0.157037552758105\\
%	20	0.155769740174715\\
%	21	0.154571102804431\\
%	22	0.153359636023455\\
%	23	0.104990168846676\\
%	24	0.104555458461109\\
%	25	0.104040916062388\\
%	26	0.103392816666145\\
%	27	0.102701213118043\\
%	28	0.102077930328704\\
%	29	0.101396549232042\\
%	30	0.1007193471017\\
%	31	0.100101056268642\\
%	32	0.0994467939281975\\
%	33	0.0728469268496305\\
%	34	0.0724680805593111\\
%	35	0.0720983161274333\\
%	36	0.0717326200533796\\
%	37	0.0714037313617004\\
%	38	0.0710294097836614\\
%	39	0.0706762868244667\\
%	40	0.0703065642427125\\
%	41	0.0699731579903847\\
%	42	0.0696048557508026\\
%	43	0.0537418084181065\\
%	44	0.0535374272907502\\
%	45	0.0533482002094062\\
%	46	0.0531545385258929\\
%	47	0.052989842665076\\
%	48	0.0528017833208057\\
%	49	0.0526177047808713\\
%	50	0.0524535308216208\\
};
%\label{BiMSGAMP_RBP_5}

\addplot [color=\AUDcolor, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1 0.0477869695470221\\
2 0.0451696459768059\\
3 0.0428249132443352\\
4 0.0407354300078177\\
5 0.0388827382781421\\
6 0.0372495331109623\\
7 0.0358190066360462\\
8 0.0345747307638755\\
9 0.0335007642024421\\
10 0.0325814132324204\\
11 0.0318014765620703\\
12 0.0311466067374245\\
13 0.0306029621444821\\
14 0.0301576370670508\\
15 0.0297984456538413\\
16 0.0295147935106498\\
17 0.0292962045535504\\
18 0.0291346424906321\\
19 0.0290197679170315\\
20 0.0289491552461867\\
%
%    1	0.263020833333333\\
%	2	0.254372666038843\\
%	3	0.249725949285537\\
%	4	0.243595633317052\\
%	5	0.235987442123737\\
%	6	0.227303396728401\\
%	7	0.217637373521692\\
%	8	0.207305606692598\\
%	9	0.196618369259538\\
%	10	0.185843580531248\\
%	11	0.175185729134789\\
%	12	0.164794653020479\\
%	13	0.154772706690733\\
%	14	0.145190075385635\\
%	15	0.136080524161039\\
%	16	0.12746300406984\\
%	17	0.119334338710507\\
%	18	0.111681206824023\\
%	19	0.104484164368702\\
%	20	0.0977209824647934\\
%	21	0.0913715189506607\\
%	22	0.0854201655359854\\
%	23	0.0798535097930547\\
%	24	0.0746586605705373\\
%	25	0.0698274403062978\\
%	26	0.0653454710835107\\
%	27	0.0612009139161375\\
%	28	0.0573848311939369\\
%	29	0.0538850250126885\\
%	30	0.0506891111713724\\
%	31	0.0477869695470221\\
%	32	0.0451696459768059\\
%	33	0.0428249132443352\\
%	34	0.0407354300078177\\
%	35	0.0388827382781421\\
%	36	0.0372495331109623\\
%	37	0.0358190066360462\\
%	38	0.0345747307638755\\
%	39	0.0335007642024421\\
%	40	0.0325814132324204\\
%	41	0.0318014765620703\\
%	42	0.0311466067374245\\
%	43	0.0306029621444821\\
%	44	0.0301576370670508\\
%	45	0.0297984456538413\\
%	46	0.0295147935106498\\
%	47	0.0292962045535504\\
%	48	0.0291346424906321\\
%	49	0.0290197679170315\\
%	50	0.0289491552461867\\
};
%\label{BiMSGAMP_AUD_5}

% SNR = 10 dB
% --------------------------------------------------------------
\addplot [color=\HyGAMPcolor, dashed, line width=1.0pt, mark=diamond,mark size = 2.6pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1 0.0263653078271654\\	
2 0.0241960407252617\\	
3 0.0222691383690108\\	
4 0.0205701976656646\\	
5 0.0190834238589365\\	
6 0.0177920328052868\\	
7 0.0166791005828254\\	
8 0.0157278651436297\\	
9 0.0149221289071953\\	
10 0.0142445073210651\\	
11 0.0136779595215165\\	
12 0.0132072397872429\\	
13 0.0128185221021039\\	
14 0.0124993052576295\\	
15 0.0122383640664928\\	
16 0.012025775608648\\	
17 0.011852988276888\\	
18 0.0117127736850197\\	
19 0.0115990965214266\\	
20 0.01150696050798\\	
%
%    1	0.263020833333333\\
%	2	0.239578450990534\\
%	3	0.231308122940146\\
%	4	0.221726866657606\\
%	5	0.211181657237401\\
%	6	0.200006532419676\\
%	7	0.188532974536695\\
%	8	0.177022536897302\\
%	9	0.165676555481088\\
%	10	0.154643929296584\\
%	11	0.144023694763044\\
%	12	0.133874041727317\\
%	13	0.124223819115273\\
%	14	0.115084550551974\\
%	15	0.106457388369551\\
%	16	0.0983301322618436\\
%	17	0.0906894928480951\\
%	18	0.0835223070341335\\
%	19	0.0768124522767176\\
%	20	0.0705446150172042\\
%	21	0.0647032600262217\\
%	22	0.0592734507229577\\
%	23	0.0542385335161442\\
%	24	0.0495822375501969\\
%	25	0.0452912932967323\\
%	26	0.0413571796341211\\
%	27	0.0377553178816442\\
%	28	0.0344703440442469\\
%	29	0.0314875428160007\\
%	30	0.0287910005393961\\
%	31	0.0263653078271654\\
%	32	0.0241960407252617\\
%	33	0.0222691383690108\\
%	34	0.0205701976656646\\
%	35	0.0190834238589365\\
%	36	0.0177920328052868\\
%	37	0.0166791005828254\\
%	38	0.0157278651436297\\
%	39	0.0149221289071953\\
%	40	0.0142445073210651\\
%	41	0.0136779595215165\\
%	42	0.0132072397872429\\
%	43	0.0128185221021039\\
%	44	0.0124993052576295\\
%	45	0.0122383640664928\\
%	46	0.012025775608648\\
%	47	0.011852988276888\\
%	48	0.0117127736850197\\
%	49	0.0115990965214266\\
%	50	0.01150696050798\\
};
%\label{HyGAMP_10}

\addplot [color=\RBPcolor, dashed, line width=1.0pt, mark=triangle,mark size = 2.6pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.0640339553057082\\
2 0.0634046023340848\\
3 0.0381293692329459\\
4 0.0377563360324721\\
5 0.0373718081890379\\
6 0.0370142933059292\\
7 0.0366829678993075\\
8 0.0363287086185985\\
9 0.0359608688204101\\
10 0.0356116385928452\\
11 0.0352603887440852\\
12 0.0338864049363449\\
13 0.0180115498797826\\
14 0.0177687203400813\\
15 0.0175562334973767\\
16 0.0173440308081721\\
17 0.0171364653552635\\
18 0.015259245952975\\
19 0.0167340483512135\\
20 0.0165333034690795\\
%
%    1	0.263020833333333\\
%	2	0.239578450990534\\
%	3	0.231308122940146\\
%	4	0.230790088315144\\
%	5	0.229332362174312\\
%	6	0.227044909193215\\
%	7	0.224122198972196\\
%	8	0.22079588996238\\
%	9	0.216920358589053\\
%	10	0.213052569180709\\
%	11	0.209159567065071\\
%	12	0.204988893137346\\
%	13	0.143509316046558\\
%	14	0.143263262537667\\
%	15	0.142814706092798\\
%	16	0.142122861232396\\
%	17	0.141294347222167\\
%	18	0.140314686858057\\
%	19	0.13935625653278\\
%	20	0.138419067292592\\
%	21	0.13751786298529\\
%	22	0.136532129759497\\
%	23	0.0927891258362393\\
%	24	0.0923131565256734\\
%	25	0.0918077791985021\\
%	26	0.0912379519948898\\
%	27	0.0906336267182871\\
%	28	0.0899708921563615\\
%	29	0.0893320221561\\
%	30	0.0886854808447467\\
%	31	0.0880339553057082\\
%	32	0.0874046023340848\\
%	33	0.0621293692329459\\
%	34	0.0617563360324721\\
%	35	0.0613718081890379\\
%	36	0.0610142933059292\\
%	37	0.0606829678993075\\
%	38	0.0603287086185985\\
%	39	0.0599608688204101\\
%	40	0.0596116385928452\\
%	41	0.0592603887440852\\
%	42	0.0588864049363449\\
%	43	0.0430115498797826\\
%	44	0.0427687203400813\\
%	45	0.0425562334973767\\
%	46	0.0423440308081721\\
%	47	0.0421364653552635\\
%	48	0.0419259245952975\\
%	49	0.0417340483512135\\
%	50	0.0415333034690795\\
};
%\label{BiMSGAMP_RBP_10}

\addplot [color=\AUDcolor, dashed, line width=1.0pt, mark=o,mark size = 2.0pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1 0.0321377715010962\\
2 0.0285867483077751\\
3 0.0222691383690108\\
4 0.0205701976656646\\
5 0.0190834238589365\\
6 0.0177920328052868\\
7 0.0166791005828254\\
8 0.0157278651436297\\
9 0.0149221289071953\\
10 0.0142445073210651\\
11 0.0136779595215165\\
12 0.0132072397872429\\
13 0.0128185221021039\\
14 0.0124993052576295\\
15 0.0122383640664928\\
16 0.012025775608648\\
17 0.011852988276888\\
18 0.0117127736850197\\
19 0.0115990965214266\\
20 0.01150696050798\\
%  
%    1	0.263020833333333\\
%	2	0.239578450990534\\
%	3	0.231308122940146\\
%	4	0.221726866657606\\
%	5	0.211181657237401\\
%	6	0.200656819783221\\
%	7	0.189911314182488\\
%	8	0.179207675651127\\
%	9	0.168696147636624\\
%	10	0.15849043433316\\
%	11	0.148658895987086\\
%	12	0.139238531444723\\
%	13	0.130242694749376\\
%	14	0.121671040407216\\
%	15	0.113516719529391\\
%	16	0.105769000717096\\
%	17	0.0984105715179987\\
%	18	0.0914284339975433\\
%	19	0.0848120258035316\\
%	20	0.0785500201373843\\
%	21	0.0726340040022225\\
%	22	0.0670569512568487\\
%	23	0.0618130289973775\\
%	24	0.0568971409693668\\
%	25	0.0523026967812857\\
%	26	0.0480233891374236\\
%	27	0.0440582503275368\\
%	28	0.0403990733164871\\
%	29	0.0370323041648371\\
%	30	0.0359487942140432\\
%	31	0.0321377715010962\\
%	32	0.0285867483077751\\
%	33	0.0222691383690108\\
%	34	0.0205701976656646\\
%	35	0.0190834238589365\\
%	36	0.0177920328052868\\
%	37	0.0166791005828254\\
%	38	0.0157278651436297\\
%	39	0.0149221289071953\\
%	40	0.0142445073210651\\
%	41	0.0136779595215165\\
%	42	0.0132072397872429\\
%	43	0.0128185221021039\\
%	44	0.0124993052576295\\
%	45	0.0122383640664928\\
%	46	0.012025775608648\\
%	47	0.011852988276888\\
%	48	0.0117127736850197\\
%	49	0.0115990965214266\\
%	50	0.01150696050798\\	
};
%\label{BiMSGAMP_AUD_10}

% SNR = 20 dB
% -------------------------------------------------------
\addplot [color=\HyGAMPcolor, dotted, line width=1.0pt, mark=diamond,mark size = 3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1 0.00530442072790196\\
2 0.00445836196049716\\
3 0.00375776607276534\\
4 0.00318500695302293\\
5 0.00272295179225866\\
6 0.00235512195463919\\
7 0.0020664401990494\\
8 0.00184323393287158\\
9 0.00167333882702367\\
10 0.00154594803895741\\
11 0.00145162778188018\\
12 0.00138256960851832\\
13 0.00133251382404001\\
14 0.00129681103401666\\
15 0.00127159343780444\\
16 0.00125360995231381\\
17 0.00124076545667932\\
18 0.0012316199035276\\
19 0.00122509875317502\\
20 0.00122040666199445\\
%  
%    1	0.263020833333333\\
%	2	0.162598420018257\\
%	3	0.145283844993242\\
%	4	0.134363471396281\\
%	5	0.124400979725576\\
%	6	0.115025129884414\\
%	7	0.106158254788806\\
%	8	0.0977763637124329\\
%	9	0.0898683415271622\\
%	10	0.0824171991529272\\
%	11	0.0753950700377506\\
%	12	0.0687794772881591\\
%	13	0.0625522176362969\\
%	14	0.0566995717363053\\
%	15	0.0512108031888107\\
%	16	0.0460759396657497\\
%	17	0.0412861797076133\\
%	18	0.0368338851880122\\
%	19	0.0327121134929581\\
%	20	0.0289139059232008\\
%	21	0.0254313567092975\\
%	22	0.022253489372696\\
%	23	0.0193666456111935\\
%	24	0.0167591361979284\\
%	25	0.0144201635316687\\
%	26	0.0123384388394088\\
%	27	0.0105014902795513\\
%	28	0.0088954533062653\\
%	29	0.00750512726700469\\
%	30	0.00631398735976525\\
%	31	0.00530442072790196\\
%	32	0.00445836196049716\\
%	33	0.00375776607276534\\
%	34	0.00318500695302293\\
%	35	0.00272295179225866\\
%	36	0.00235512195463919\\
%	37	0.0020664401990494\\
%	38	0.00184323393287158\\
%	39	0.00167333882702367\\
%	40	0.00154594803895741\\
%	41	0.00145162778188018\\
%	42	0.00138256960851832\\
%	43	0.00133251382404001\\
%	44	0.00129681103401666\\
%	45	0.00127159343780444\\
%	46	0.00125360995231381\\
%	47	0.00124076545667932\\
%	48	0.0012316199035276\\
%	49	0.00122509875317502\\
%	50	0.00122040666199445\\
};

\addplot [color=\RBPcolor, dotted, line width=1.0pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.00530442072790196\\
2 0.00445836196049716\\
3 0.00375776607276534\\
4 0.00318500695302293\\
5 0.00272295179225866\\
6 0.00235512195463919\\
7 0.0020664401990494\\
8 0.00184323393287158\\
9 0.00167333882702367\\
10 0.00154594803895741\\
11 0.00145162778188018\\
12 0.00138256960851832\\
13 0.00133251382404001\\
14 0.00129681103401666\\
15 0.00127159343780444\\
16 0.00125360995231381\\
17 0.00124076545667932\\
18 0.0012316199035276\\
19 0.00122509875317502\\
20 0.00122040666199445\\
%  
%    1	0.263020833333333\\
%	2	0.162598420018257\\
%	3	0.145283844993242\\
%	4	0.134363471396281\\
%	5	0.124400979725576\\
%	6	0.115025129884414\\
%	7	0.106158254788806\\
%	8	0.0977763637124329\\
%	9	0.0898683415271622\\
%	10	0.0824171991529272\\
%	11	0.0753950700377506\\
%	12	0.0687794772881591\\
%	13	0.0625522176362969\\
%	14	0.0566995717363053\\
%	15	0.0512108031888107\\
%	16	0.0460759396657497\\
%	17	0.0412861797076133\\
%	18	0.0368338851880122\\
%	19	0.0327121134929581\\
%	20	0.0289139059232008\\
%	21	0.0254313567092975\\
%	22	0.022253489372696\\
%	23	0.0193666456111935\\
%	24	0.0167591361979284\\
%	25	0.0144201635316687\\
%	26	0.0123384388394088\\
%	27	0.0105014902795513\\
%	28	0.0088954533062653\\
%	29	0.00750512726700469\\
%	30	0.00631398735976525\\
%	31	0.00530442072790196\\
%	32	0.00445836196049716\\
%	33	0.00375776607276534\\
%	34	0.00318500695302293\\
%	35	0.00272295179225866\\
%	36	0.00235512195463919\\
%	37	0.0020664401990494\\
%	38	0.00184323393287158\\
%	39	0.00167333882702367\\
%	40	0.00154594803895741\\
%	41	0.00145162778188018\\
%	42	0.00138256960851832\\
%	43	0.00133251382404001\\
%	44	0.00129681103401666\\
%	45	0.00127159343780444\\
%	46	0.00125360995231381\\
%	47	0.00124076545667932\\
%	48	0.0012316199035276\\
%	49	0.00122509875317502\\
%	50	0.00122040666199445\\
};

\addplot [color=\AUDcolor, dotted, line width=1.0pt, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1 0.00530442072790196\\
2 0.00445836196049716\\
3 0.00375776607276534\\
4 0.00318500695302293\\
5 0.00272295179225866\\
6 0.00235512195463919\\
7 0.0020664401990494\\
8 0.00184323393287158\\
9 0.00167333882702367\\
10 0.00154594803895741\\
11 0.00145162778188018\\
12 0.00138256960851832\\
13 0.00133251382404001\\
14 0.00129681103401666\\
15 0.00127159343780444\\
16 0.00125360995231381\\
17 0.00124076545667932\\
18 0.0012316199035276\\
19 0.00122509875317502\\
20 0.00122040666199445\\
%  
%    1	0.263020833333333\\
%	2	0.162598420018257\\
%	3	0.145283844993242\\
%	4	0.134363471396281\\
%	5	0.124400979725576\\
%	6	0.115025129884414\\
%	7	0.106158254788806\\
%	8	0.0977763637124329\\
%	9	0.0898683415271622\\
%	10	0.0824171991529272\\
%	11	0.0753950700377506\\
%	12	0.0687794772881591\\
%	13	0.0625522176362969\\
%	14	0.0566995717363053\\
%	15	0.0512108031888107\\
%	16	0.0460759396657497\\
%	17	0.0412861797076133\\
%	18	0.0368338851880122\\
%	19	0.0327121134929581\\
%	20	0.0289139059232008\\
%	21	0.0254313567092975\\
%	22	0.022253489372696\\
%	23	0.0193666456111935\\
%	24	0.0167591361979284\\
%	25	0.0144201635316687\\
%	26	0.0123384388394088\\
%	27	0.0105014902795513\\
%	28	0.0088954533062653\\
%	29	0.00750512726700469\\
%	30	0.00631398735976525\\
%	31	0.00530442072790196\\
%	32	0.00445836196049716\\
%	33	0.00375776607276534\\
%	34	0.00318500695302293\\
%	35	0.00272295179225866\\
%	36	0.00235512195463919\\
%	37	0.0020664401990494\\
%	38	0.00184323393287158\\
%	39	0.00167333882702367\\
%	40	0.00154594803895741\\
%	41	0.00145162778188018\\
%	42	0.00138256960851832\\
%	43	0.00133251382404001\\
%	44	0.00129681103401666\\
%	45	0.00127159343780444\\
%	46	0.00125360995231381\\
%	47	0.00124076545667932\\
%	48	0.0012316199035276\\
%	49	0.00122509875317502\\
%	50	0.00122040666199445\\
};
\end{axis}
\end{tikzpicture}%


==> conv_data.tex <==
% ----------------------------------------------------
% Chapter 6 - Frame Error Rate results
% ----------------------------------------------------
\begin{tikzpicture}
\begin{axis}[%
%width=4.0cm,
%width=3.5cm,
width=3.0cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
mark repeat = 8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
%ymin=0.01,
ymax=0.35,
ymin=7.46288070360866e-05,
%ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Data NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
]

\addplot [color=\HyGAMPcolor, line width=1.2pt, mark=square, mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1	0.047208603336061\\
2	0.044777343193476\\
3	0.0426203506480591\\
4	0.0407149336400442\\
5	0.039038413846258\\
6	0.0375695661745934\\
7	0.0362884181808255\\
8	0.035176054759216\\
9	0.034214583496786\\
10	0.0333870751920211\\
11	0.0326776887332245\\
12	0.0320718764830143\\
13	0.0315563932493954\\
14	0.0311192139486757\\
15	0.0307494991373639\\
16	0.0304376000059921\\
17	0.0301750367322107\\
18	0.0299544272180594\\
19	0.0297693854300443\\
20	0.0296144114811757\\
%  
%1 0.183345442777333\\ 
%2 0.171970995317447\\ 
%3 0.160872399241152\\ 
%4 0.150188833338648\\ 
%5 0.140012422030535\\ 
%6 0.130401077838715\\ 
%7 0.121379099164462\\ 
%8 0.112945540322215\\ 
%9 0.105085362593344\\ 
%10 0.0977745968699126\\ 
%11 0.090988187546297\\ 
%12 0.0847042664522166\\ 
%13 0.0789006783776785\\ 
%14 0.0735563822504569\\ 
%15 0.0686525784247767\\ 
%16 0.0641629179377761\\ 
%17 0.0600663361801606\\ 
%18 0.0563437108804793\\ 
%19 0.0529734811572091\\ 
%20 0.0499346442815867\\ 
%21 0.047208603336061\\ 
%22 0.044777343193476\\ 
%23 0.0426203506480591\\ 
%24 0.0407149336400442\\ 
%25 0.039038413846258\\ 
%26 0.0375695661745934\\ 
%27 0.0362884181808255\\ 
%28 0.035176054759216\\ 
%29 0.034214583496786\\ 
%30 0.0333870751920211\\ 
%31 0.0326776887332245\\ 
%32 0.0320718764830143\\ 
%33 0.0315563932493954\\ 
%34 0.0311192139486757\\ 
%35 0.0307494991373639\\ 
%36 0.0304376000059921\\ 
%37 0.0301750367322107\\ 
%38 0.0299544272180594\\ 
%39 0.0297693854300443\\ 
%40 0.0296144114811757\\ 
};
\label{HyGAMP_5}

\addplot [color=\RBPcolor, line width=1.2pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.100101056268642\\	
2 0.0994467939281975\\	
3 0.0728469268496305\\	
4 0.0724680805593111\\	
5 0.0720983161274333\\	
6 0.0717326200533796\\	
7 0.0714037313617004\\	
8 0.0710294097836614\\	
9 0.0706762868244667\\	
10 0.0703065642427125\\	
11 0.0699731579903847\\	
12 0.0696048557508026\\	
13 0.0537418084181065\\	
14 0.0535374272907502\\	
15 0.0533482002094062\\	
16 0.0531545385258929\\	
17 0.052989842665076\\	
18 0.0528017833208057\\	
19 0.0526177047808713\\	
20 0.0524535308216208\\	
%  
%1 0.228873543656959	\\
%2 0.224528654907897	\\
%3 0.162545258455627	\\
%4 0.16223159893433	\\
%5 0.1615639238582	\\
%6 0.160595749188628	\\
%7 0.159504207644999	\\
%8 0.158266989036694	\\
%9 0.157037552758105	\\
%10 0.155769740174715	\\
%11 0.154571102804431	\\
%12 0.153359636023455	\\
%13 0.104990168846676	\\
%14 0.104555458461109	\\
%15 0.104040916062388	\\
%16 0.103392816666145	\\
%17 0.102701213118043	\\
%18 0.102077930328704	\\
%19 0.101396549232042	\\
%20 0.1007193471017	\\
%21 0.100101056268642	\\
%22 0.0994467939281975	\\
%23 0.0728469268496305	\\
%24 0.0724680805593111	\\
%25 0.0720983161274333	\\
%26 0.0717326200533796	\\
%27 0.0714037313617004	\\
%28 0.0710294097836614	\\
%29 0.0706762868244667	\\
%30 0.0703065642427125	\\
%31 0.0699731579903847	\\
%32 0.0696048557508026	\\
%33 0.0537418084181065	\\
%34 0.0535374272907502	\\
%35 0.0533482002094062	\\
%36 0.0531545385258929	\\
%37 0.052989842665076	\\
%38 0.0528017833208057	\\
%39 0.0526177047808713	\\
%40 0.0524535308216208	\\
};
\label{BiMSGAMP_RBP_5}

\addplot [color=\AUDcolor, line width=1.0pt,mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	0.0477869695470221\\	
2	0.0451696459768059\\	
3	0.0428249132443352\\	
4	0.0407354300078177\\	
5	0.0388827382781421\\	
6	0.0372495331109623\\	
7	0.0358190066360462\\	
8	0.0345747307638755\\	
9	0.0335007642024421\\	
10	0.0325814132324204\\	
11	0.0318014765620703\\	
12	0.0311466067374245\\	
13	0.0306029621444821\\	
14	0.0301576370670508\\	
15	0.0297984456538413\\	
16	0.0295147935106498\\	
17	0.0292962045535504\\	
18	0.0291346424906321\\	
19	0.0290197679170315\\	
20	0.0289491552461867\\	
%  
%1 0,175185729134789\\
%2 0,164794653020479\\
%3 0,154772706690733\\
%4 0,145190075385635\\
%5 0,136080524161039\\
%6 0,12746300406984\\
%7 0,119334338710507\\
%8 0,111681206824023\\
%9 0,104484164368702\\
%10 0,0977209824647934\\
%11 0,0913715189506607\\
%12 0,0854201655359854\\
%13 0,0798535097930547\\
%14 0,0746586605705373\\
%15 0,0698274403062978\\
%16 0,0653454710835107\\
%17 0,0612009139161375\\
%18 0,0573848311939369\\
%19 0,0538850250126885\\
%20 0,0506891111713724\\
%21 0,0477869695470221\\
%22 0,0451696459768059\\
%23 0,0428249132443352\\
%24 0,0407354300078177\\
%25 0,0388827382781421\\
%26 0,0372495331109623\\
%27 0,0358190066360462\\
%28 0,0345747307638755\\
%29 0,0335007642024421\\
%30 0,0325814132324204\\
%31 0,0318014765620703\\
%32 0,0311466067374245\\
%33 0,0306029621444821\\
%34 0,0301576370670508\\
%35 0,0297984456538413\\
%36 0,0295147935106498\\
%37 0,0292962045535504\\
%38 0,0291346424906321\\
%39 0,0290197679170315\\
%40 0,0289491552461867\\
};
\label{BiMSGAMP_AUD_5}

% SNR = 10 dB
% --------------------------------------------------------------
\addplot [color=\HyGAMPcolor, dashed, line width=1.2pt, mark=square, mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
1	0.0250086684475842\\	
2	0.0240970193445244\\	
3	0.0232799932267573\\	
4	0.0225454219790729\\	
5	0.0218788037337477\\	
6	0.021274175049632\\	
7	0.0207205440382943\\	
8	0.0202171977209125\\	
9	0.0197537008314853\\	
10	0.0193313312565858\\	
11	0.0189401621843311\\	
12	0.0185832625029016\\	
13	0.0182512133786382\\	
14	0.0179488002236839\\	
15	0.0176665907876335\\	
16	0.0174096164773672\\	
17	0.0171695544840601\\	
18	0.0169500247761221\\	
19	0.016744642896523\\	
20	0.0165556728830885\\	
%
%1 0.0313540089520296\\
%2 0.0298301569243944\\
%3 0.0284315709386892\\
%4 0.0271652700515154\\
%5 0.0260280680792281\\
%6 0.0250086684475842\\
%7 0.0240970193445244\\
%8 0.0232799932267573\\
%9 0.0225454219790729\\
%10 0.0218788037337477\\
%11 0.021274175049632\\
%12 0.0207205440382943\\
%13 0.0202171977209125\\
%14 0.0197537008314853\\
%15 0.0193313312565858\\
%16 0.0189401621843311\\
%17 0.0185832625029016\\
%18 0.0182512133786382\\
%19 0.0179488002236839\\
%20 0.0176665907876335\\
%21 0.0174096164773672\\
%22 0.0171695544840601\\
%23 0.0169500247761221\\
%24 0.016744642896523\\
%25 0.0165556728830885\\
%26 0.0163779249308304\\
%27 0.0162144130405457\\
%28 0.0160589229500652\\
%29 0.0159169960696246\\
%30 0.0157805498658495\\
%31 0.0156564299148962\\
%32 0.0155371531268481\\
%33 0.0154278910482248\\
%34 0.0153229875680018\\
%35 0.0152261491282861\\
%36 0.0151333795136466\\
%37 0.0150468243454529\\
%38 0.0149653658197049\\
%39 0.0148888246924039\\
%40 0.0148176163020824\\
};
%\label{HyGAMP_10}

\addplot [color=\RBPcolor, dashed,line width=1.2pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.0271880338004862\\ 
2 0.0264602965005065\\ 
3 0.025838393568154\\ 
4 0.0252968750626302\\ 
5 0.0248058521034576\\ 
6 0.0243754067463463\\ 
7 0.0239804962684743\\ 
8 0.0223240860506651\\ 
9 0.0218312549395582\\ 
10 0.0213832188693854\\ 
11 0.0209887486527554\\ 
12 0.0206165663111323\\ 
13 0.0202976244923413\\ 
14 0.0200036151216566\\ 
15 0.0197649561543217\\ 
16 0.0195397576398055\\ 
17 0.0193761181745239\\ 
18 0.0187553983887393\\ 
19 0.0186272073550339\\ 
20 0.0184483192704107\\ 
%
%1 0.0337915450372571\\	
%2 0.0325797905309607\\	
%3 0.0312971186759929\\	
%4 0.0294998058998418\\	
%5 0.0281271820768553\\	
%6 0.0271880338004862\\	
%7 0.0264602965005065\\	
%8 0.025838393568154\\	
%9 0.0252968750626302\\	
%10 0.0248058521034576\\	
%11 0.0243754067463463\\	
%12 0.0239804962684743\\	
%13 0.0223240860506651\\	
%14 0.0218312549395582\\	
%15 0.0213832188693854\\	
%16 0.0209887486527554\\	
%17 0.0206165663111323\\	
%18 0.0202976244923413\\	
%19 0.0200036151216566\\	
%20 0.0197649561543217\\	
%21 0.0195397576398055\\	
%22 0.0193761181745239\\	
%23 0.0187553983887393\\	
%24 0.0186272073550339\\	
%25 0.0184483192704107\\	
%26 0.0183053632485865\\	
%27 0.018230122595067\\	
%28 0.0180916792124958\\	
%29 0.0180599237483483\\	
%30 0.0179282030440882\\	
%31 0.0179442941028555\\	
%32 0.0178365968462518\\	
%33 0.0175484139496234\\	
%34 0.0174496403701568\\	
%35 0.0172999357354323\\	
%36 0.0171868292510358\\	
%37 0.0171709628289764\\	
%38 0.0170517255379039\\	
%39 0.0170852528335544\\	
%40 0.0169735595126537\\	
};
%\label{BiMSGAMP_RBP_10}

\addplot [color=\AUDcolor, dashed,line width=1.0pt, dotted, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	0.0271880338004862\\
2	0.0240970193445244\\
3	0.0232799932267573\\
4	0.0225454219790729\\
5	0.0218788037337477\\
6	0.021274175049632\\
7	0.0207205440382943\\
8	0.0202171977209125\\
9	0.0197537008314853\\
10	0.0193313312565858\\
11	0.0189401621843311\\
12	0.0185832625029016\\
13	0.0182512133786382\\
14	0.0179488002236839\\
15	0.0176665907876335\\
16	0.0174096164773672\\
17	0.0171695544840601\\
18	0.0169500247761221\\
19	0.016744642896523\\
20	0.0165556728830885\\
%
%1 0.0337915450372571\\
%2 0.0325797905309607\\
%3 0.0312971186759929\\
%4 0.0294998058998418\\
%5 0.0281271820768553\\
%6 0.0271880338004862\\
%7 0.0240970193445244\\
%8 0.0232799932267573\\
%9 0.0225454219790729\\
%10 0.0218788037337477\\
%11 0.021274175049632\\
%12 0.0207205440382943\\
%13 0.0202171977209125\\
%14 0.0197537008314853\\
%15 0.0193313312565858\\
%16 0.0189401621843311\\
%17 0.0185832625029016\\
%18 0.0182512133786382\\
%19 0.0179488002236839\\
%20 0.0176665907876335\\
%21 0.0174096164773672\\
%22 0.0171695544840601\\
%23 0.0169500247761221\\
%24 0.016744642896523\\
%25 0.0165556728830885\\
%26 0.0163779249308304\\
%27 0.0162144130405457\\
%28 0.0160589229500652\\
%29 0.0159169960696246\\
%30 0.0157805498658495\\
%31 0.0156564299148962\\
%32 0.0155371531268481\\
%33 0.0154278910482248\\
%34 0.0153229875680018\\
%35 0.0152261491282861\\
%36 0.0151333795136466\\
%37 0.0150468243454529\\
%38 0.0149653658197049\\
%39 0.0148888246924039\\
%40 0.0148176163020824\\
};
%\label{BiMSGAMP_AUD_10}

%% SNR = 20 dB
%% --------------------------------------------------------------
\addplot [color=\HyGAMPcolor, dotted, line width=1.2pt, mark=square, mark size = 2.3pt, mark options={solid, \HyGAMPcolor}]
  table[row sep=crcr]{%
  1	0.000129695625175159\\
2	0.000115310347758449\\
3	0.000120672649476343\\
4	0.00010753899566698\\
5	0.000113649703331543\\
6	0.000101361038432211\\
7	0.000108132114425854\\
8	9.66247915998301e-05\\
9	0.000103868232985049\\
10	9.27714464785458e-05\\
11	0.000100395525827853\\
12	8.95728539438419e-05\\
13	9.73884470206466e-05\\
14	8.67746626355291e-05\\
15	9.49559284177124e-05\\
16	8.45224092192293e-05\\
17	9.28557132586493e-05\\
18	8.2544796567599e-05\\
19	9.11183420432622e-05\\
20	8.09089629215024e-05\\
%
%1 0.000262586500870599\\
%2 0.0002257356190489\\
%3 0.000214757305997317\\
%4 0.000186432597475099\\
%5 0.000181722020838004\\
%6 0.000158815158664235\\
%7 0.000158277461722092\\
%8 0.000139469125519586\\
%9 0.00014179405200074\\
%10 0.000125640440432689\\
%11 0.000129695625175159\\
%12 0.000115310347758449\\
%13 0.000120672649476343\\
%14 0.00010753899566698\\
%15 0.000113649703331543\\
%16 0.000101361038432211\\
%17 0.000108132114425854\\
%18 9.66247915998301e-05\\
%19 0.000103868232985049\\
%20 9.27714464785458e-05\\
%21 0.000100395525827853\\
%22 8.95728539438419e-05\\
%23 9.73884470206466e-05\\
%24 8.67746626355291e-05\\
%25 9.49559284177124e-05\\
%26 8.45224092192293e-05\\
%27 9.28557132586493e-05\\
%28 8.2544796567599e-05\\
%29 9.11183420432622e-05\\
%30 8.09089629215024e-05\\
%31 8.95123163696559e-05\\
%32 7.92693971554584e-05\\
%33 8.79364517336674e-05\\
%34 7.76343308399205e-05\\
%35 8.63632089618866e-05\\
%36 7.62185410587242e-05\\
%37 8.52821643938394e-05\\
%38 7.5413348109322e-05\\
%39 8.4466277270357e-05\\
%40 7.46288070360866e-05\\
};
%\addlegendentry{HyGAMP~\cite{SRanganTSP2017}}

\addplot [color=\RBPcolor, dotted,line width=1.2pt, mark=triangle,mark size = 3pt, mark options={solid, \RBPcolor}]
  table[row sep=crcr]{%
1 0.000129695625175159\\		
2 0.000115310347758449\\		
3 0.000120672649476343\\		
4 0.00010753899566698\\		
5 0.000113649703331543\\		
6 0.000101361038432211\\		
7 0.000108132114425854\\		
8 9.66247915998301e-05\\		
9 0.000103868232985049\\		
10 9.27714464785458e-05\\		
11 0.000100395525827853\\		
12 8.95728539438419e-05\\		
13 9.73884470206466e-05\\		
14 8.67746626355291e-05\\		
15 9.49559284177124e-05\\		
16 8.45224092192293e-05\\		
17 9.28557132586493e-05\\		
18 8.2544796567599e-05\\		
19 9.11183420432622e-05\\		
20 8.09089629215024e-05\\		
%
%1 0.000262586500870599\\	
%2 0.0002257356190489\\	
%3 0.000214757305997317\\	
%4 0.000186432597475099\\	
%5 0.000181722020838004\\	
%6 0.000158815158664235\\	
%7 0.000158277461722092\\	
%8 0.000139469125519586\\	
%9 0.00014179405200074\\	
%10 0.000125640440432689\\	
%11 0.000129695625175159\\	
%12 0.000115310347758449\\	
%13 0.000120672649476343\\	
%14 0.00010753899566698\\	
%15 0.000113649703331543\\	
%16 0.000101361038432211\\	
%17 0.000108132114425854\\	
%18 9.66247915998301e-05\\	
%19 0.000103868232985049\\	
%20 9.27714464785458e-05\\	
%21 0.000100395525827853\\	
%22 8.95728539438419e-05\\	
%23 9.73884470206466e-05\\	
%24 8.67746626355291e-05\\	
%25 9.49559284177124e-05\\	
%26 8.45224092192293e-05\\	
%27 9.28557132586493e-05\\	
%28 8.2544796567599e-05\\	
%29 9.11183420432622e-05\\	
%30 8.09089629215024e-05\\	
%31 8.95123163696559e-05\\	
%32 7.92693971554584e-05\\	
%33 8.79364517336674e-05\\	
%34 7.76343308399205e-05\\	
%35 8.63632089618866e-05\\	
%36 7.62185410587242e-05\\	
%37 8.52821643938394e-05\\	
%38 7.5413348109322e-05\\	
%39 8.4466277270357e-05\\	
%40 7.46288070360866e-05\\		
};
%\addlegendentry{BiMSGAMP-RBP}

\addplot [color=\AUDcolor, line width=1.0pt, dotted, mark=o,mark size = 2.3pt, mark options={solid, \AUDcolor}]
  table[row sep=crcr]{%
1	0.000129695625175159\\	
2	0.000115310347758449\\	
3	0.000120672649476343\\	
4	0.00010753899566698\\	
5	0.000113649703331543\\	
6	0.000101361038432211\\	
7	0.000108132114425854\\	
8	9.66247915998301e-05\\	
9	0.000103868232985049\\	
10	9.27714464785458e-05\\	
11	0.000100395525827853\\	
12	8.95728539438419e-05\\	
13	9.73884470206466e-05\\	
14	8.67746626355291e-05\\	
15	9.49559284177124e-05\\	
16	8.45224092192293e-05\\	
17	9.28557132586493e-05\\	
18	8.2544796567599e-05\\	
19	9.11183420432622e-05\\	
20	8.09089629215024e-05\\	
%
%1 0.000262586500870599\\
%2 0.0002257356190489\\
%3 0.000214757305997317\\
%4 0.000186432597475099\\
%5 0.000181722020838004\\
%6 0.000158815158664235\\
%7 0.000158277461722092\\
%8 0.000139469125519586\\
%9 0.00014179405200074\\
%10 0.000125640440432689\\
%11 0.000129695625175159\\
%12 0.000115310347758449\\
%13 0.000120672649476343\\
%14 0.00010753899566698\\
%15 0.000113649703331543\\
%16 0.000101361038432211\\
%17 0.000108132114425854\\
%18 9.66247915998301e-05\\
%19 0.000103868232985049\\
%20 9.27714464785458e-05\\
%21 0.000100395525827853\\
%22 8.95728539438419e-05\\
%23 9.73884470206466e-05\\
%24 8.67746626355291e-05\\
%25 9.49559284177124e-05\\
%26 8.45224092192293e-05\\
%27 9.28557132586493e-05\\
%28 8.2544796567599e-05\\
%29 9.11183420432622e-05\\
%30 8.09089629215024e-05\\
%31 8.95123163696559e-05\\
%32 7.92693971554584e-05\\
%33 8.79364517336674e-05\\
%34 7.76343308399205e-05\\
%35 8.63632089618866e-05\\
%36 7.62185410587242e-05\\
%37 8.52821643938394e-05\\
%38 7.5413348109322e-05\\
%39 8.4466277270357e-05\\
%40 7.46288070360866e-05\\
};
%\addlegendentry{BiMSGAMP-AUD}

\end{axis}

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
%\node [draw,fill=white] at (rel axis cs: 1.75,1.6) {\shortstack[l]{
\node [draw,fill=white] at (rel axis cs: 2.25,1.8) {\shortstack[l]{ 
    \ref{HyGAMP_5} {\scriptsize HyGAMP~\cite{SRanganTSP2017}} \\
    \ref{BiMSGAMP_RBP_5} {\scriptsize BiMSGAMP-RBP}\\
    \ref{BiMSGAMP_AUD_5} {\scriptsize BiMSGAMP-AUD}
}};

% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
\node [draw,fill=white] at (rel axis cs: 2.25,2.2) {\shortstack[l]{ 
    ---  {\scriptsize SNR = 5 dB} \\
    - -  {\scriptsize SNR = 10 dB} \\ 
    $\cdot\,\,\cdot\,$  {\scriptsize SNR = 20 dB}    
}};
\end{tikzpicture}%

